Fast Non-Adiabatic Two Qubit Gates for the Kane Quantum Computer

In this paper we apply the canonical decomposition of two qubit unitaries to find pulse schemes to control the proposed Kane quantum computer. We explicitly find pulse sequences for the CNOT, swap, square root of swap and controlled Z rotations. We analyze the speed and fidelity of these gates, both of which compare favorably to existing schemes. The pulse sequences presented in this paper are theoretically faster, higher fidelity, and simpler than existing schemes. Any two qubit gate may be easily found and implemented using similar pulse sequences. Numerical simulation is used to verify the accuracy of each pulse scheme.

==> cnot.tex <==
% =================================================
% Quantum Circuit Diagram
% =================================================

% Generated by circuit2latex written by Charles Hill 

\unitlength 0.42mm

\begin{picture}(248, 86)

\linethickness{0.1mm}
\put(0, 24) {\line(1,0) {10}}
\put(0, 62) {\line(1,0) {10}}
\linethickness{0.4mm}
\put(10, 48){\framebox(28, 28){$H$}}
\linethickness{0.4mm}
\put(10, 10){\framebox(28, 28){$R_{x} \left(\frac{\pi}{2}\right)$}}
\linethickness{0.1mm}
\linethickness{0.1mm}
\put(38, 24) {\line(1,0) {10}}
\put(38, 62) {\line(1,0) {10}}
\linethickness{0.4mm}
\put(48, 10){\framebox(28, 66){$U\left(\frac{\pi}{8}\right)$}}
\linethickness{0.1mm}
\linethickness{0.1mm}
\put(76, 24) {\line(1,0) {10}}
\put(76, 62) {\line(1,0) {10}}
\linethickness{0.4mm}
\put(86, 48){\framebox(28, 28){$X$}}
\linethickness{0.1mm}
\put(86, 24) {\line(1,0) {28}}
\linethickness{0.1mm}
\put(114, 24) {\line(1,0) {10}}
\put(114, 62) {\line(1,0) {10}}
\linethickness{0.4mm}
\put(124, 10){\framebox(28, 66){$U\left(\frac{\pi}{8}\right)$}}
\linethickness{0.1mm}
\linethickness{0.1mm}
\put(152, 24) {\line(1,0) {10}}
\put(152, 62) {\line(1,0) {10}}
\linethickness{0.4mm}
\put(162, 48){\framebox(28, 28){$H$}}
\linethickness{0.1mm}
\put(162, 24) {\line(1,0) {28}}
\linethickness{0.1mm}
\put(190, 24) {\line(1,0) {10}}
\put(190, 62) {\line(1,0) {10}}
\linethickness{0.4mm}
\put(200, 48){\framebox(28, 28){$R_{z} \left(\frac{-\pi}{2}\right)$}}
\linethickness{0.1mm}
\put(200, 24) {\line(1,0) {28}}
\linethickness{0.1mm}
\put(228, 24) {\line(1,0) {10}}
\put(228, 62) {\line(1,0) {10}}


\end{picture}

% Don't panic



==> cz.tex <==
% =================================================
% Quantum Circuit Diagram
% =================================================

% Generated by circuit2latex written by Charles Hill 

\unitlength 0.42mm

\begin{picture}(248, 86)

\linethickness{0.1mm}
\put(0, 24) {\line(1,0) {10}}
\put(0, 62) {\line(1,0) {10}}
\linethickness{0.4mm}
\put(10, 10){\framebox(28, 28){$H$}}
\linethickness{0.4mm}
\put(10, 48){\framebox(28, 28){$H$}}
\linethickness{0.1mm}
\linethickness{0.1mm}
\put(38, 24) {\line(1,0) {10}}
\put(38, 62) {\line(1,0) {10}}
\linethickness{0.4mm}
\put(48, 10){\framebox(28, 66){$U\left(\frac{\pi}{8}\right)$}}
\linethickness{0.1mm}
\linethickness{0.1mm}
\put(76, 24) {\line(1,0) {10}}
\put(76, 62) {\line(1,0) {10}}
\linethickness{0.4mm}
\put(86, 48){\framebox(28, 28){$X$}}
\linethickness{0.1mm}
\put(86, 24) {\line(1,0) {28}}
\linethickness{0.1mm}
\put(114, 24) {\line(1,0) {10}}
\put(114, 62) {\line(1,0) {10}}
\linethickness{0.4mm}
\put(124, 10){\framebox(28, 66){$U\left(\frac{\pi}{8}\right)$}}
\linethickness{0.1mm}
\linethickness{0.1mm}
\put(152, 24) {\line(1,0) {10}}
\put(152, 62) {\line(1,0) {10}}
\linethickness{0.4mm}
\put(162, 10){\framebox(28, 28){$H$}}
\linethickness{0.4mm}
\put(162, 48){\framebox(28, 28){$H$}}
\linethickness{0.1mm}
\linethickness{0.1mm}
\put(190, 24) {\line(1,0) {10}}
\put(190, 62) {\line(1,0) {10}}
\linethickness{0.4mm}
\put(200, 10){\framebox(28, 28){$R_{z} \left(\frac{\pi}{2}\right)$}}
\linethickness{0.4mm}
\put(200, 48){\framebox(28, 28){$R_{z} \left(\frac{-\pi}{2}\right)$}}
\linethickness{0.1mm}
\linethickness{0.1mm}
\put(228, 24) {\line(1,0) {10}}
\put(228, 62) {\line(1,0) {10}}


\end{picture}

% When all else fails,  the designer of the universe still loves you.



==> ss.tex <==
% =================================================
% Quantum Circuit Diagram
% =================================================

% Generated by circuit2latex written by Charles Hill 

\unitlength 0.42mm

\begin{picture}(335, 80)

\linethickness{0.1mm}
\put(0, 23) {\line(1,0) {10}}
\put(0, 58) {\line(1,0) {10}}
\linethickness{0.4mm}
\put(10, 10){\framebox(25, 25){$H$}}
\linethickness{0.4mm}
\put(10, 45){\framebox(25, 25){$H$}}
\linethickness{0.1mm}
\linethickness{0.1mm}
\put(35, 23) {\line(1,0) {10}}
\put(35, 58) {\line(1,0) {10}}
\linethickness{0.4mm}
\put(45, 45){\framebox(25, 25){$Z$}}
\linethickness{0.1mm}
\put(45, 23) {\line(1,0) {25}}
\linethickness{0.1mm}
\put(70, 23) {\line(1,0) {10}}
\put(70, 58) {\line(1,0) {10}}
\linethickness{0.4mm}
\put(80, 10){\framebox(25, 60){$U\left(\frac{\pi}{16}\right)$}}
\linethickness{0.1mm}
\linethickness{0.1mm}
\put(105, 23) {\line(1,0) {10}}
\put(105, 58) {\line(1,0) {10}}
\linethickness{0.4mm}
\put(115, 45){\framebox(25, 25){$X$}}
\linethickness{0.1mm}
\put(115, 23) {\line(1,0) {25}}
\linethickness{0.1mm}
\put(140, 23) {\line(1,0) {10}}
\put(140, 58) {\line(1,0) {10}}
\linethickness{0.4mm}
\put(150, 10){\framebox(25, 60){$U\left(\frac{\pi}{16}\right)$}}
\linethickness{0.1mm}
\linethickness{0.1mm}
\put(175, 23) {\line(1,0) {10}}
\put(175, 58) {\line(1,0) {10}}
\linethickness{0.4mm}
\put(185, 45){\framebox(25, 25){$Z$}}
\linethickness{0.1mm}
\put(185, 23) {\line(1,0) {25}}
\linethickness{0.1mm}
\put(210, 23) {\line(1,0) {10}}
\put(210, 58) {\line(1,0) {10}}
\linethickness{0.4mm}
\put(220, 45){\framebox(25, 25){$H$}}
\linethickness{0.4mm}
\put(220, 10){\framebox(25, 25){$H$}}
\linethickness{0.1mm}
\linethickness{0.1mm}
\put(245, 23) {\line(1,0) {10}}
\put(245, 58) {\line(1,0) {10}}
\linethickness{0.4mm}
\put(255, 10){\framebox(25, 60){$U\left(\frac{\pi}{8}\right)$}}
\linethickness{0.1mm}
\linethickness{0.1mm}
\put(280, 23) {\line(1,0) {10}}
\put(280, 58) {\line(1,0) {10}}
\linethickness{0.4mm}
\put(290, 45){\framebox(25, 25){$Z$}}
\linethickness{0.1mm}
\put(290, 23) {\line(1,0) {25}}
\linethickness{0.1mm}
\put(315, 23) {\line(1,0) {10}}
\put(315, 58) {\line(1,0) {10}}


\end{picture}

% I just wanna know that you're okay -- george



==> swap.tex <==
% =================================================
% Quantum Circuit Diagram
% =================================================

% Generated by circuit2latex written by Charles Hill 

\unitlength 0.42mm

\begin{picture}(265, 80)

\linethickness{0.1mm}
\put(0, 23) {\line(1,0) {10}}
\put(0, 58) {\line(1,0) {10}}
\linethickness{0.4mm}
\put(10, 10){\framebox(25, 25){$H$}}
\linethickness{0.4mm}
\put(10, 45){\framebox(25, 25){$H$}}
\linethickness{0.1mm}
\linethickness{0.1mm}
\put(35, 23) {\line(1,0) {10}}
\put(35, 58) {\line(1,0) {10}}
\linethickness{0.4mm}
\put(45, 10){\framebox(25, 60){$U\left(\frac{\pi}{8}\right)$}}
\linethickness{0.1mm}
\linethickness{0.1mm}
\put(70, 23) {\line(1,0) {10}}
\put(70, 58) {\line(1,0) {10}}
\linethickness{0.4mm}
\put(80, 45){\framebox(25, 25){$X$}}
\linethickness{0.1mm}
\put(80, 23) {\line(1,0) {25}}
\linethickness{0.1mm}
\put(105, 23) {\line(1,0) {10}}
\put(105, 58) {\line(1,0) {10}}
\linethickness{0.4mm}
\put(115, 10){\framebox(25, 60){$U\left(\frac{\pi}{8}\right)$}}
\linethickness{0.1mm}
\linethickness{0.1mm}
\put(140, 23) {\line(1,0) {10}}
\put(140, 58) {\line(1,0) {10}}
\linethickness{0.4mm}
\put(150, 10){\framebox(25, 25){$H$}}
\linethickness{0.4mm}
\put(150, 45){\framebox(25, 25){$H$}}
\linethickness{0.1mm}
\linethickness{0.1mm}
\put(175, 23) {\line(1,0) {10}}
\put(175, 58) {\line(1,0) {10}}
\linethickness{0.4mm}
\put(185, 45){\framebox(25, 25){$Z$}}
\linethickness{0.1mm}
\put(185, 23) {\line(1,0) {25}}
\linethickness{0.1mm}
\put(210, 23) {\line(1,0) {10}}
\put(210, 58) {\line(1,0) {10}}
\linethickness{0.4mm}
\put(220, 10){\framebox(25, 60){$U\left(\frac{\pi}{4}\right)$}}
\linethickness{0.1mm}
\linethickness{0.1mm}
\put(245, 23) {\line(1,0) {10}}
\put(245, 58) {\line(1,0) {10}}


\end{picture}

% I think I shall never see
% A poem as lovely as a tree -- Kilmer


